Singly charged higgses at linear collider

We consider the production of singly charged Higgs bosons in the Higgs triplet and two Higgs doublet models. We evaluate the cross sections for the pair production and the single production of charged higgses at linear collider. The decay modes of $H^+$ and the Standard Model backgrounds are considered. We analyze the possibilities to differentiate between triplet and two Higgs doublet models.

==> fd_1.tex <==
% diagrams for process e1,E1 -> e3,hp,n9          
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=0.8 pt
\SetScale{0.8}
\SetWidth{0.56}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\noindent
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(44.0,61.0)[b]{$A,Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$\tau^-$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(54.0,50.0)[r]{$\tau^-$}
\ArrowLine(58.0,40.0)(58.0,60.0) 
\Text(80.0,50.0)[l]{$\nu_\tau$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,30.0){1.0} 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(44.0,61.0)[b]{$A,Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0} 
\Text(54.0,50.0)[r]{$H^+$}
\DashArrowLine(58.0,40.0)(58.0,60.0){1.0} 
\Text(80.0,50.0)[l]{$\nu_\tau$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$\tau^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0} 
\Text(54.0,50.0)[r]{$W^+$}
\DashArrowLine(58.0,40.0)(58.0,60.0){3.0} 
\Text(80.0,50.0)[l]{$\nu_\tau$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$\tau^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 7
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$\nu_\tau$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(57.0,50.0)[r]{$\nu_\tau$}
\Line(58.0,60.0)(58.0,40.0) 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,50.0){1.0} 
\Text(80.0,30.0)[l]{$\tau^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 9
\begin{picture}(95,79)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Text(47.0,64.0)[b]{$H^+$}
\DashArrowLine(58.0,60.0)(37.0,60.0){1.0} 
\Text(80.0,70.0)[l]{$\nu_\tau$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\tau^-$}
\ArrowLine(58.0,60.0)(79.0,50.0) 
\Text(36.0,50.0)[r]{$\nu_e$}
\Line(37.0,60.0)(37.0,40.0) 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\DashLine(37.0,40.0)(58.0,40.0){1.0}
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,30.0){1.0} 
\end{picture} \ 
}
%\end{document}


==> fd_2.tex <==
% diagrams for process e1,E1 -> e1,hp,n7          
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=0.8 pt
\SetScale{0.8}
\SetWidth{0.56}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\noindent
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$A,Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$e^-$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(54.0,50.0)[r]{$e^-$}
\ArrowLine(58.0,40.0)(58.0,60.0) 
\Text(80.0,50.0)[l]{$\nu_e$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,30.0){1.0} 
%\Text(47,0)[b] {diagr.1}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Line(37.0,60.0)(58.0,60.0) 
\Text(80.0,70.0)[l]{$e^-$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(36.0,50.0)[r]{$A,Z$}
\DashLine(37.0,60.0)(37.0,40.0){3.0} 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\Text(47.0,44.0)[b]{$e^-$}
\ArrowLine(58.0,40.0)(37.0,40.0) 
\Text(80.0,50.0)[l]{$\nu_e$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,30.0){1.0} 
%\Text(47,0)[b] {diagr.2}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$A,Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0} 
\Text(54.0,50.0)[r]{$H^+$}
\DashArrowLine(58.0,40.0)(58.0,60.0){1.0} 
\Text(80.0,50.0)[l]{$\nu_e$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.3}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 6
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$e^-$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(57.0,60.0)[r]{$A,Z$}
\DashLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,50.0)(79.0,50.0){1.0} 
\Text(54.0,40.0)[r]{$H^+$}
\DashArrowLine(58.0,30.0)(58.0,50.0){1.0} 
\Text(15.0,30.0)[r]{$e^+$}
\ArrowLine(58.0,30.0)(16.0,30.0) 
\Text(80.0,30.0)[l]{$\nu_e$}
\Line(58.0,30.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.4}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 9
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0} 
\Text(54.0,50.0)[r]{$W^+$}
\DashArrowLine(58.0,40.0)(58.0,60.0){3.0} 
\Text(80.0,50.0)[l]{$\nu_e$}
\Line(58.0,40.0)(79.0,50.0) 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.7}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 10
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$e^-$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(57.0,60.0)[r]{$Z$}
\DashLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,50.0)(79.0,50.0){1.0} 
\Text(54.0,40.0)[r]{$W^+$}
\DashArrowLine(58.0,30.0)(58.0,50.0){3.0} 
\Text(15.0,30.0)[r]{$e^+$}
\ArrowLine(58.0,30.0)(16.0,30.0) 
\Text(80.0,30.0)[l]{$\nu_e$}
\Line(58.0,30.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.8}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 13
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$e^+$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(57.0,50.0)[r]{$\nu_e$}
\Line(58.0,60.0)(58.0,40.0) 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,50.0){1.0} 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.11}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 14
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$e^-$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(57.0,60.0)[r]{$Z$}
\DashLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(80.0,50.0)[l]{$\nu_e$}
\Line(58.0,50.0)(79.0,50.0) 
\Text(57.0,40.0)[r]{$\nu_e$}
\Line(58.0,50.0)(58.0,30.0) 
\Text(15.0,30.0)[r]{$e^+$}
\ArrowLine(58.0,30.0)(16.0,30.0) 
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,30.0)(79.0,30.0){1.0} 
%\Text(47,0)[b] {diagr.12}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 15
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Text(47.0,64.0)[b]{$e^-$}
\ArrowLine(58.0,60.0)(37.0,60.0) 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,50.0){1.0} 
\Text(33.0,50.0)[r]{$\Delta^{++}$}
\DashArrowLine(37.0,40.0)(37.0,60.0){1.0} 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\Line(37.0,40.0)(58.0,40.0) 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.13}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 17
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Text(47.0,61.0)[b]{$\nu_e$}
\Line(37.0,60.0)(58.0,60.0) 
\Text(80.0,70.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0} 
\Text(80.0,50.0)[l]{$e^-$}
\ArrowLine(58.0,60.0)(79.0,50.0) 
\Text(33.0,50.0)[r]{$W^+$}
\DashArrowLine(37.0,40.0)(37.0,60.0){3.0} 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\Line(37.0,40.0)(58.0,40.0) 
\Text(80.0,30.0)[l]{$\nu_e$}
\Line(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.14}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 18
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$W^+$}
\DashArrowLine(58.0,50.0)(58.0,70.0){3.0} 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,50.0)(79.0,50.0){1.0} 
\Text(54.0,40.0)[r]{$\Delta^{++}$}
\DashArrowLine(58.0,30.0)(58.0,50.0){1.0} 
\Text(15.0,30.0)[r]{$e^+$}
\ArrowLine(58.0,30.0)(16.0,30.0) 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,30.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.15}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 19
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Line(37.0,60.0)(58.0,60.0) 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(33.0,50.0)[r]{$W^+$}
\DashArrowLine(37.0,40.0)(37.0,60.0){3.0} 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\Text(47.0,41.0)[b]{$\nu_e$}
\Line(37.0,40.0)(58.0,40.0) 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,50.0){1.0} 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.16}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 20
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$W^+$}
\DashArrowLine(58.0,50.0)(58.0,70.0){3.0} 
\Text(80.0,50.0)[l]{$e^-$}
\ArrowLine(58.0,50.0)(79.0,50.0) 
\Text(57.0,40.0)[r]{$\nu_e$}
\Line(58.0,50.0)(58.0,30.0) 
\Text(15.0,30.0)[r]{$e^+$}
\ArrowLine(58.0,30.0)(16.0,30.0) 
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,30.0)(79.0,30.0){1.0} 
%\Text(47,0)[b] {diagr.17}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 21
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Text(47.0,64.0)[b]{$H^+$}
\DashArrowLine(58.0,60.0)(37.0,60.0){1.0} 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$e^-$}
\ArrowLine(58.0,60.0)(79.0,50.0) 
\Text(36.0,50.0)[r]{$\nu_e$}
\Line(37.0,60.0)(37.0,40.0) 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\DashLine(37.0,40.0)(58.0,40.0){1.0}
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,30.0){1.0} 
%\Text(47,0)[b] {diagr.18}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 22
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Text(47.0,61.0)[b]{$\nu_e$}
\Line(37.0,60.0)(58.0,60.0) 
\Text(80.0,70.0)[l]{$H^+$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0} 
\Text(80.0,50.0)[l]{$e^-$}
\ArrowLine(58.0,60.0)(79.0,50.0) 
\Text(33.0,50.0)[r]{$H^+$}
\DashArrowLine(37.0,40.0)(37.0,60.0){1.0} 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\Line(37.0,40.0)(58.0,40.0) 
\Text(80.0,30.0)[l]{$\nu_e$}
\Line(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.19}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 23
\begin{picture}(95,69)(0,0)
\Text(15.0,60.0)[r]{$e^-$}
\ArrowLine(16.0,60.0)(37.0,60.0) 
\Line(37.0,60.0)(58.0,60.0) 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,60.0)(79.0,70.0) 
\Text(33.0,50.0)[r]{$H^+$}
\DashArrowLine(37.0,40.0)(37.0,60.0){1.0} 
\Text(15.0,40.0)[r]{$e^+$}
\ArrowLine(37.0,40.0)(16.0,40.0) 
\Text(47.0,41.0)[b]{$\nu_e$}
\Line(37.0,40.0)(58.0,40.0) 
\Text(80.0,50.0)[l]{$H^+$}
\DashArrowLine(58.0,40.0)(79.0,50.0){1.0} 
\Text(80.0,30.0)[l]{$e^-$}
\ArrowLine(58.0,40.0)(79.0,30.0) 
%\Text(47,0)[b] {diagr.20}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 24
\begin{picture}(95,69)(0,0)
\Text(15.0,70.0)[r]{$e^-$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$\nu_e$}
\Line(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$H^+$}
\DashArrowLine(58.0,50.0)(58.0,70.0){1.0} 
\Text(80.0,50.0)[l]{$e^-$}
\ArrowLine(58.0,50.0)(79.0,50.0) 
\Text(57.0,40.0)[r]{$\nu_e$}
\Line(58.0,50.0)(58.0,30.0) 
\Text(15.0,30.0)[r]{$e^+$}
\ArrowLine(58.0,30.0)(16.0,30.0) 
\Text(80.0,30.0)[l]{$H^+$}
\DashArrowLine(58.0,30.0)(79.0,30.0){1.0} 
%\Text(47,0)[b] {diagr.21}
\end{picture} \ 
}
%\end{document}

